Tight Logarithmic Separations between LZ77 and LZRR

LZRR is a copy-based lossless compression method that produces a bidirectional macro scheme. It greedily parses a string from left to right. At each step, it can copy from an occurrence on either side of the current position, provided that the copy creates no cycle. Let $z$ and $z_{\mathrm{RR}}$ denote the sizes of the LZ77 and LZRR parsings, respectively. Under the original LZRR rule, we show that $z/z_{\mathrm{RR}}=\Theta(\log n)$ on a family of Fibonacci words and that $z_{\mathrm{RR}}/z=\Theta(\log n)$ on a family based on bit reversal, where $n$ is the string length. The Fibonacci separation holds under every tie-breaking rule. Both separations are asymptotically tight.

==> figures/bitrev-offset-threshold.tikz <==
\begin{tikzpicture}[x=.82cm,y=.54cm,font=\small,>=Stealth]
\node[anchor=east] at (-.5,.8) {$\text{Offset } i$};
\node[anchor=east] at (-.5,0) {$\pi_3(i)$};

\node at (8.15,.8) {Delimiter};
\node at (0,.8) {$ 0 $}; \node at (0,0) {$ 0 $};
\node at (1,.8) {$ 1 $}; \node at (1,0) {$ 4 $};
\node at (2,.8) {$ 2 $}; \node at (2,0) {$ 2 $};
\node at (3,.8) {$ 3 $}; \node at (3,0) {$ 6 $};
\node at (4,.8) {$ 4 $}; \node at (4,0) {$ 1 $};
\node at (5,.8) {$ 5 $}; \node at (5,0) {$ 5 $};
\node at (6,.8) {$ 6 $}; \node at (6,0) {$ 3 $};
\node at (7,.8) {$ 7 $}; \node at (7,0) {$ 7 $};
\node[anchor=east] at (-.5,-1) {$B_0$};
\filldraw[fill=black!15,draw=white] (0-.48,-1-.47) rectangle (0+.48,-1+.47);\node at (0,-1) {$ b_0 $};
\filldraw[fill=black!15,draw=white] (1-.48,-1-.47) rectangle (1+.48,-1+.47);\node at (1,-1) {$ b_1 $};
\filldraw[fill=black!15,draw=white] (2-.48,-1-.47) rectangle (2+.48,-1+.47);\node at (2,-1) {$ b_2 $};
\filldraw[fill=black!15,draw=white] (3-.48,-1-.47) rectangle (3+.48,-1+.47);\node at (3,-1) {$ b_3 $};
\filldraw[fill=black!15,draw=white] (4-.48,-1-.47) rectangle (4+.48,-1+.47);\node at (4,-1) {$ b_4 $};
\filldraw[fill=black!15,draw=white] (5-.48,-1-.47) rectangle (5+.48,-1+.47);\node at (5,-1) {$ b_5 $};
\filldraw[fill=black!15,draw=white] (6-.48,-1-.47) rectangle (6+.48,-1+.47);\node at (6,-1) {$ b_6 $};
\filldraw[fill=black!15,draw=white] (7-.48,-1-.47) rectangle (7+.48,-1+.47);\node at (7,-1) {$ b_7 $};
\node at (8.15,-1) {$\$_0$};
\node[anchor=east] at (-.5,-2) {$B_1$};
\filldraw[fill=blue!12,draw=white] (0-.48,-2-.47) rectangle (0+.48,-2+.47);\node at (0,-2) {$ a_0 $};
\filldraw[fill=black!15,draw=white] (1-.48,-2-.47) rectangle (1+.48,-2+.47);\node at (1,-2) {$ b_1 $};
\filldraw[fill=black!15,draw=white] (2-.48,-2-.47) rectangle (2+.48,-2+.47);\node at (2,-2) {$ b_2 $};
\filldraw[fill=black!15,draw=white] (3-.48,-2-.47) rectangle (3+.48,-2+.47);\node at (3,-2) {$ b_3 $};
\filldraw[fill=black!15,draw=white] (4-.48,-2-.47) rectangle (4+.48,-2+.47);\node at (4,-2) {$ b_4 $};
\filldraw[fill=black!15,draw=white] (5-.48,-2-.47) rectangle (5+.48,-2+.47);\node at (5,-2) {$ b_5 $};
\filldraw[fill=black!15,draw=white] (6-.48,-2-.47) rectangle (6+.48,-2+.47);\node at (6,-2) {$ b_6 $};
\filldraw[fill=black!15,draw=white] (7-.48,-2-.47) rectangle (7+.48,-2+.47);\node at (7,-2) {$ b_7 $};
\node at (8.15,-2) {$\$_1$};
\node[anchor=east] at (-.5,-3) {$B_2$};
\filldraw[fill=blue!12,draw=white] (0-.48,-3-.47) rectangle (0+.48,-3+.47);\node at (0,-3) {$ a_0 $};
\filldraw[fill=black!15,draw=white] (1-.48,-3-.47) rectangle (1+.48,-3+.47);\node at (1,-3) {$ b_1 $};
\filldraw[fill=black!15,draw=white] (2-.48,-3-.47) rectangle (2+.48,-3+.47);\node at (2,-3) {$ b_2 $};
\filldraw[fill=black!15,draw=white] (3-.48,-3-.47) rectangle (3+.48,-3+.47);\node at (3,-3) {$ b_3 $};
\filldraw[fill=blue!12,draw=white] (4-.48,-3-.47) rectangle (4+.48,-3+.47);\node at (4,-3) {$ a_4 $};
\filldraw[fill=black!15,draw=white] (5-.48,-3-.47) rectangle (5+.48,-3+.47);\node at (5,-3) {$ b_5 $};
\filldraw[fill=black!15,draw=white] (6-.48,-3-.47) rectangle (6+.48,-3+.47);\node at (6,-3) {$ b_6 $};
\filldraw[fill=black!15,draw=white] (7-.48,-3-.47) rectangle (7+.48,-3+.47);\node at (7,-3) {$ b_7 $};
\node at (8.15,-3) {$\$_2$};
\node[anchor=east] at (-.5,-4) {$B_3$};
\filldraw[fill=blue!12,draw=white] (0-.48,-4-.47) rectangle (0+.48,-4+.47);\node at (0,-4) {$ a_0 $};
\filldraw[fill=black!15,draw=white] (1-.48,-4-.47) rectangle (1+.48,-4+.47);\node at (1,-4) {$ b_1 $};
\filldraw[fill=blue!12,draw=white] (2-.48,-4-.47) rectangle (2+.48,-4+.47);\node at (2,-4) {$ a_2 $};
\filldraw[fill=black!15,draw=white] (3-.48,-4-.47) rectangle (3+.48,-4+.47);\node at (3,-4) {$ b_3 $};
\filldraw[fill=blue!12,draw=white] (4-.48,-4-.47) rectangle (4+.48,-4+.47);\node at (4,-4) {$ a_4 $};
\filldraw[fill=black!15,draw=white] (5-.48,-4-.47) rectangle (5+.48,-4+.47);\node at (5,-4) {$ b_5 $};
\filldraw[fill=black!15,draw=white] (6-.48,-4-.47) rectangle (6+.48,-4+.47);\node at (6,-4) {$ b_6 $};
\filldraw[fill=black!15,draw=white] (7-.48,-4-.47) rectangle (7+.48,-4+.47);\node at (7,-4) {$ b_7 $};
\node at (8.15,-4) {$\$_3$};
\node[anchor=east] at (-.5,-5) {$B_4$};
\filldraw[fill=blue!12,draw=white] (0-.48,-5-.47) rectangle (0+.48,-5+.47);\node at (0,-5) {$ a_0 $};
\filldraw[fill=black!15,draw=white] (1-.48,-5-.47) rectangle (1+.48,-5+.47);\node at (1,-5) {$ b_1 $};
\filldraw[fill=blue!12,draw=white] (2-.48,-5-.47) rectangle (2+.48,-5+.47);\node at (2,-5) {$ a_2 $};
\filldraw[fill=black!15,draw=white] (3-.48,-5-.47) rectangle (3+.48,-5+.47);\node at (3,-5) {$ b_3 $};
\filldraw[fill=blue!12,draw=white] (4-.48,-5-.47) rectangle (4+.48,-5+.47);\node at (4,-5) {$ a_4 $};
\filldraw[fill=black!15,draw=white] (5-.48,-5-.47) rectangle (5+.48,-5+.47);\node at (5,-5) {$ b_5 $};
\filldraw[fill=blue!12,draw=white] (6-.48,-5-.47) rectangle (6+.48,-5+.47);\node at (6,-5) {$ a_6 $};
\filldraw[fill=black!15,draw=white] (7-.48,-5-.47) rectangle (7+.48,-5+.47);\node at (7,-5) {$ b_7 $};
\node at (8.15,-5) {$\$_4$};
\node[anchor=east] at (-.5,-6) {$B_5$};
\filldraw[fill=blue!12,draw=white] (0-.48,-6-.47) rectangle (0+.48,-6+.47);\node at (0,-6) {$ a_0 $};
\filldraw[fill=blue!12,draw=white] (1-.48,-6-.47) rectangle (1+.48,-6+.47);\node at (1,-6) {$ a_1 $};
\filldraw[fill=blue!12,draw=white] (2-.48,-6-.47) rectangle (2+.48,-6+.47);\node at (2,-6) {$ a_2 $};
\filldraw[fill=black!15,draw=white] (3-.48,-6-.47) rectangle (3+.48,-6+.47);\node at (3,-6) {$ b_3 $};
\filldraw[fill=blue!12,draw=white] (4-.48,-6-.47) rectangle (4+.48,-6+.47);\node at (4,-6) {$ a_4 $};
\filldraw[fill=black!15,draw=white] (5-.48,-6-.47) rectangle (5+.48,-6+.47);\node at (5,-6) {$ b_5 $};
\filldraw[fill=blue!12,draw=white] (6-.48,-6-.47) rectangle (6+.48,-6+.47);\node at (6,-6) {$ a_6 $};
\filldraw[fill=black!15,draw=white] (7-.48,-6-.47) rectangle (7+.48,-6+.47);\node at (7,-6) {$ b_7 $};
\node at (8.15,-6) {$\$_5$};
\node[anchor=east] at (-.5,-7) {$B_6$};
\filldraw[fill=blue!12,draw=white] (0-.48,-7-.47) rectangle (0+.48,-7+.47);\node at (0,-7) {$ a_0 $};
\filldraw[fill=blue!12,draw=white] (1-.48,-7-.47) rectangle (1+.48,-7+.47);\node at (1,-7) {$ a_1 $};
\filldraw[fill=blue!12,draw=white] (2-.48,-7-.47) rectangle (2+.48,-7+.47);\node at (2,-7) {$ a_2 $};
\filldraw[fill=black!15,draw=white] (3-.48,-7-.47) rectangle (3+.48,-7+.47);\node at (3,-7) {$ b_3 $};
\filldraw[fill=blue!12,draw=white] (4-.48,-7-.47) rectangle (4+.48,-7+.47);\node at (4,-7) {$ a_4 $};
\filldraw[fill=blue!12,draw=white] (5-.48,-7-.47) rectangle (5+.48,-7+.47);\node at (5,-7) {$ a_5 $};
\filldraw[fill=blue!12,draw=white] (6-.48,-7-.47) rectangle (6+.48,-7+.47);\node at (6,-7) {$ a_6 $};
\filldraw[fill=black!15,draw=white] (7-.48,-7-.47) rectangle (7+.48,-7+.47);\node at (7,-7) {$ b_7 $};
\node at (8.15,-7) {$\$_6$};
\node[anchor=east] at (-.5,-8) {$B_7$};
\filldraw[fill=blue!12,draw=white] (0-.48,-8-.47) rectangle (0+.48,-8+.47);\node at (0,-8) {$ a_0 $};
\filldraw[fill=blue!12,draw=white] (1-.48,-8-.47) rectangle (1+.48,-8+.47);\node at (1,-8) {$ a_1 $};
\filldraw[fill=blue!12,draw=white] (2-.48,-8-.47) rectangle (2+.48,-8+.47);\node at (2,-8) {$ a_2 $};
\filldraw[fill=blue!12,draw=white] (3-.48,-8-.47) rectangle (3+.48,-8+.47);\node at (3,-8) {$ a_3 $};
\filldraw[fill=blue!12,draw=white] (4-.48,-8-.47) rectangle (4+.48,-8+.47);\node at (4,-8) {$ a_4 $};
\filldraw[fill=blue!12,draw=white] (5-.48,-8-.47) rectangle (5+.48,-8+.47);\node at (5,-8) {$ a_5 $};
\filldraw[fill=blue!12,draw=white] (6-.48,-8-.47) rectangle (6+.48,-8+.47);\node at (6,-8) {$ a_6 $};
\filldraw[fill=black!15,draw=white] (7-.48,-8-.47) rectangle (7+.48,-8+.47);\node at (7,-8) {$ b_7 $};
\node at (8.15,-8) {$\$_7$};
\draw[blue!75!black,very thick] (1.5,-.5) rectangle (2.5,-8.5);
\draw[blue!75!black,very thick] (1.5,-3.5)--(2.5,-3.5);
\end{tikzpicture}

